The Entrapment Problem in Random Walk Decentralized Learning

This paper explores decentralized learning in a graph-based setting, where data is distributed across nodes. We investigate a decentralized SGD algorithm that utilizes a random walk to update a global model based on local data. Our focus is on designing the transition probability matrix to speed up convergence. While importance sampling can enhance centralized learning, its decentralized counterpart, using the Metropolis-Hastings (MH) algorithm, can lead to the entrapment problem, where the random walk becomes stuck at certain nodes, slowing convergence. To address this, we propose the Metropolis-Hastings with L\'evy Jumps (MHLJ) algorithm, which incorporates random perturbations (jumps) to overcome entrapment. We theoretically establish the convergence rate and error gap of MHLJ and validate our findings through numerical experiments.

==> graph/tikz1.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5]
    % 定义样式
    \tikzstyle{node} = [circle, draw, minimum size=1.5em]

    % 创建节点，并指定颜色
    \node[node, fill=green!20!gray,scale=0.75] (A) at (18:2cm) {2};
    \node[node, fill=cyan!50!gray,scale=0.75] (B) at (90:2cm) {1};
    \node[node, fill=green!20!gray,scale=0.75] (C) at (162:2cm) {5};
    \node[node, fill=green!20!gray,scale=0.75] (D) at (234:2cm) {4};
    \node[node, fill=green!20!gray,scale=0.75] (E) at (306:2cm) {3};

    % 在节点旁边添加字母
    \node at (22:2.5cm)  {};
    \node at (90:3cm)  {};
    \node at (157:2.5cm)  {};
    \node at (234:2.5cm)  {};
    \node at (306:2.5cm)  {};

    % 创建单向边
    \draw[->] (A) to[bend left]  node[]{ $\approx \frac{1}{2}$}  (B);
    \draw[->] (B) to[bend left] (C);
    \draw[->] (C) to[bend left] (D);
    \draw[->] (D) to[bend left] (E);
    \draw[->] (E) to[bend left]  (A);

    \draw[->] (B) to[bend left] node[above right] { $\approx\frac{1}{102}$} (A);
    \draw[->] (C) to[bend left] (B);
    \draw[->] (D) to[bend left] (C);
    \draw[->] (E) to[bend left] (D);
    \draw[->] (A) to[bend left] node[right] { $\approx\frac{1}{2}$}(E);

    % 添加指向自己的单向边
    \draw[->] (A) to[loop right]node[above] { $\approx0$}(A);
    \draw[->] (B) to[loop above] node[above] { $\approx\frac{50}{51}$}(B);
    \draw[->] (C) to[loop left] (C);
    \draw[->] (D) to[loop left] (D);
    \draw[->] (E) to[loop right] (E);
    %\label{5chain}
\end{tikzpicture}%

==> graph/tikz2.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.5]
    % 定义样式
    \tikzstyle{node} = [circle, draw, minimum size=1.5em]

    % 创建节点，并指定颜色
    \node[node, fill=green!20!gray,scale=0.75] (A) at (18:2cm) {2};
    \node[node, fill=cyan!50!gray,scale=0.75] (B) at (90:2cm) {1};
    \node[node, fill=green!20!gray,scale=0.75] (C) at (162:2cm) {5};
    \node[node, fill=green!20!gray,scale=0.75] (D) at (234:2cm) {4};
    \node[node, fill=green!20!gray,scale=0.75] (E) at (306:2cm) {3};

    % 在节点旁边添加字母
    \node [above right=0.01cm and 0.01cm of A] {\small $L_2\approx 1$};
    \node [above=0.01cm of B] {\small $L_1\approx 100$};
    \node [above left=0.01cm and 0.01cm of C] {\small$L_3\approx 1$};
    \node [below left=0.001cm and 0.01cm of D]  {\small$L_4\approx 1$};
    \node [below right=0.01cm and 0.01cm of E]  {\small$L_5\approx 1$};

    % 创建单向边
    \draw[-] (A) to  (B);
    \draw[-] (B) to  (C);
    \draw[-] (C) to  (D);
    \draw[-] (D) to  (E);
    \draw[-] (E) to (A);
%\label{5ring}
\end{tikzpicture}
